Combining Restricted Boltzmann Machines with Neural Networks for Latent Truth Discovery

Latent truth discovery, LTD for short, refers to the problem of aggregating ltiple claims from various sources in order to estimate the plausibility of atements about entities. In the absence of a ground truth, this problem is highly challenging, when some sources provide conflicting claims and others no claims at all. In this work we provide an unsupervised stochastic inference procedure on top of a model that combines restricted Boltzmann machines with feed-forward neural networks to accurately infer the reliability of sources as well as the plausibility of statements about entities. In comparison to prior work our approach stands out (1) by allowing the incorporation of arbitrary features about sources and claims, (2) by generalizing from reliability per source towards a reliability function, and thus (3) enabling the estimation of source reliability even for sources that have provided no or very few claims, (4) by building on efficient and scalable stochastic inference algorithms, and (5) by outperforming the state-of-the-art by a considerable margin.

==> g_ltd_rbm.tex <==
\begin{tikzpicture}[scale=0.26]
%% Define y Coordinates
\tikzmath{
	\yH = 16;        % y coordinate of the hidden layer
	\yV = \yH - 10;  % y coordinate of the visible layer
	\yg = \yV - 8.0; % y coordinate of the neural nets
	\yX = \yg - 3.5; % y coordinate of the features
	\yf = \yX - 3;   % y coordinate of the statement
	\yS = \yf - 3;   % y coordinate of the sources
}

\tikzmath{
	\ygA = \yg - 1.5;
	\ygB = \yg;
	\ygC = \yg + 1.5;
}

%% First column
\node at (-5, \yS) {\bf Sources};
\node[thick,diamond,draw] (f) at (-5, \yf) {$f$};
\node at (-5, \yX) {\bf Features};
\node[thick,draw] (psi) at (-5, \yg) {$\boldsymbol{\psi}$};
\node at (-5, \yV) {\bf Claims};
\node at (-5, \yH) {\bf Truth};

%% Sources
\node[thick,diamond,draw, minimum size=1] (S1) at  (0, \yS) {$s_1$};
\node[thick,diamond,draw, minimum size=1] (S2) at  (7, \yS) {$s_2$};
\node[thick,diamond,draw, minimum size=1] (S3) at  (14, \yS) {$s_3$};

%% Draw Features
\node [thick,rectangle,draw, minimum size=1, minimum width=1cm] (X1) at  (3, \yX - 0.2) {$x_{f,1}$};
\node [thick,rectangle,draw, minimum size=1, minimum width=1cm] (X2) at  (10, \yX - 0.2) {$x_{f,2}$};
\node [thick,rectangle,draw, minimum size=1, minimum width=1cm] (X3) at  (17, \yX - 0.2) {$x_{f,3}$};

%% Visible Units
\node[thick,circle,draw, minimum size=1] (V1) at  (0, \yV) {$v_1$};
\node[thick,circle,draw, minimum size=1] (V2) at  (7, \yV) {$v_2$};
\node[thick,circle,draw, minimum size=1] (V3) at  (14, \yV) {$v_3$};

%% Visible Bias
\node[thick,draw, minimum size=1] (a1) at  (3,  \yV) {$a_1$};
\node[thick,draw, minimum size=1] (a2) at  (10, \yV) {$a_2$};
\node[thick,draw, minimum size=1] (a3) at  (17, \yV) {$a_3$};

%% Hidden Unit
\node[thick,circle,draw, minimum size=1] (H) at  (7, \yH) {$h$};

%% Hidden Bias
\node[thick,draw, minimum size=1] (b) at  (10, \yH) {$b$};
\node[minimum size=1] (b_i) at  (10.5, \yH-2.75) {$b_i$};

\node[thick,draw, minimum size=1] (b0) at  (13, \yH) {$b_0$};

%% Edges of the RBM
\draw [thick] (V1) -- (H) node[pos=0.4, right=5, thick,draw, minimum size=1] (w1) {$w_{1}$};
\draw [thick] (V2) -- (H) node[pos=0.4, right=3.5, thick,draw, minimum size=1] (w2) {$w_{2}$};
\draw [thick] (V3) -- (H) node[pos=0.4, right=5, thick,draw, minimum size=1] (w3) {$w_{3}$};

%% 
\node (w1_) at ($(a1) - (1,2.5)$) {$w_{1}$};
\node (w2_) at ($(a2) - (1,2.5)$) {$w_{2}$};
\node (w3_) at ($(a3) - (1,2.5)$) {$w_{3}$};

\node (b1_) at ($(a1) - (-1,2.5)$) {$b_{1}$};
\node (b2_) at ($(a2) - (-1,2.5)$) {$b_{2}$};
\node (b3_) at ($(a3) - (-1,2.5)$) {$b_{3}$};

%% Connect the Bias
\draw [thick] (V1) -- (a1);
\draw [thick] (V2) -- (a2);
\draw [thick] (V3) -- (a3);

\draw [thick] (H) -- (b) -- (b0);

%% Frame the RBM
\draw [thick, dashed] (-2,\yH + 2) -- (19,\yH + 2) -- (19, \yV - 4.5) -- (-2, \yV - 4.5) -- (-2, \yH + 2);
\node at (17,\yH + 1) {\small RBM};

%% Connect the Sources / The Statement with the claims
\draw [thick] (S1) -- (0, \yg - 0.5);
\draw [thick] (0, \yg + 0.5) arc (90:270:0.25 and 0.5);
\draw [thick,->] (0, \yg + 0.5) -- (V1);

\draw [thick] (S2) -- (7, \yg - 0.5);
\draw [thick] (7, \yg + 0.5) arc (90:270:0.25 and 0.5);
\draw [thick,->] (7, \yg + 0.5) -- (V2);

\draw [thick] (S3) -- (14, \yg - 0.5);
\draw [thick] (14, \yg + 0.5) arc (90:270:0.25 and 0.5);
\draw [thick,->] (14, \yg + 0.5) -- (V3);

%\draw [thick] (psi) -- (-0.25,\yg);
%\draw [thick] (0.25,\yg) arc (0:180:0.25 and 0.12);
%\draw [thick,->] (0.25,\yg) -- (0.7,\yg);
%
%\draw [thick] (5.3,\yg) -- (6.75,\yg);
%\draw [thick] (7.25,\yg) arc (0:180:0.25 and 0.12);
%\draw [thick,->] (7.25,\yg) -- (7.7,\yg);
%
%\draw [thick] (12.3,\yg) -- (13.75,\yg);
%\draw [thick] (14.25,\yg) arc (0:180:0.25 and 0.12);
%\draw [thick,->] (14.25,\yg) -- (14.7,\yg);

\draw [thick,->] (psi) -- (0.7,\yg);
\draw [thick,->] (5.3,\yg) -- (7.7,\yg);
\draw [thick,->] (12.3,\yg) -- (14.7,\yg);


\draw [thick,->] (f) -- (0,\yf);
\draw [thick,->] (0,\yf) -- (3,\yf);
\draw [thick,->] (3,\yf) -- (7,\yf);
\draw [thick,->] (7,\yf) -- (10,\yf);
\draw [thick,->] (10,\yf) -- (14,\yf);
\draw [thick,->] (14,\yf) -- (17,\yf);

%% Connect the source with the Parameter
\draw [thick,->] (S1.east) -| (X1);
\draw [thick,->] (S2.east) -| (X2);
\draw [thick,->] (S3.east) -| (X3);

%% Draw neural nets
\foreach \x in {0, 7, 14} {
	\filldraw (\x + 1.5,\ygA) circle (0.3);
	\filldraw (\x + 2.5,\ygA) circle (0.3);
	\filldraw (\x + 3.5,\ygA) circle (0.3);
	\filldraw (\x + 4.5,\ygA) circle (0.3);

	\filldraw (\x + 2.5,\ygB) circle (0.3);
	\filldraw (\x + 3.5,\ygB) circle (0.3);

	\filldraw (\x + 2,\ygC) circle (0.3);
	\filldraw (\x + 3,\ygC) circle (0.3);
	\filldraw (\x + 4,\ygC) circle (0.3);

	\draw (\x + 1.5,\ygA) -- (\x + 2.5,\ygB);
	\draw (\x + 2.5,\ygA) -- (\x + 2.5,\ygB);
	\draw (\x + 3.5,\ygA) -- (\x + 2.5,\ygB);

	\draw (\x + 2.5,\ygA) -- (\x + 3.5,\ygB);
	\draw (\x + 3.5,\ygA) -- (\x + 3.5,\ygB);
	\draw (\x + 4.5,\ygA) -- (\x + 3.5,\ygB);

	\draw (\x + 2.5,\ygB) -- (\x + 2,\ygC);
	\draw (\x + 3.5,\ygB) -- (\x + 2,\ygC);
	\draw (\x + 2.5,\ygB) -- (\x + 3,\ygC);
	\draw (\x + 3.5,\ygB) -- (\x + 3,\ygC);
	\draw (\x + 2.5,\ygB) -- (\x + 4,\ygC);
	\draw (\x + 3.5,\ygB) -- (\x + 4,\ygC);
	
	\draw [dashed] (\x + 0.7, \ygC + 0.8) -- (\x + 5.3, \ygC + 0.8) -- (\x + 5.3, \ygA - 0.8) -- (\x + 0.7, \ygA - 0.8) -- (\x + 0.7, \ygC + 0.8);
	\node at (\x + 4.8,\ygC + 0.1) {$g$};
}

\foreach \x in {-1.5, -0.5, 0.5, 1.5} {
	\draw [->] (\x+3,\yX + 0.65) -- (\x + 3,\ygA - 0.3);
}
\foreach \x in {-1.5, -0.5, 0.5, 1.5} {
	\draw [->] (\x+10,\yX + 0.65) -- (\x + 10,\ygA - 0.3);
}
\foreach \x in {-1.5, -0.5, 0.5, 1.5} {
	\draw [->] (\x+17,\yX + 0.65) -- (\x + 17,\ygA - 0.3);
}

\draw [thick,->,dotted] ($ (w1) - (0,2) $) -- (w1);
\draw [thick,->,dotted] ($ (w2) - (0,2) $) -- (w2);
\draw [thick,->,dotted] ($ (w3) - (0,2) $) -- (w3);

\draw [thick,->,dotted] ($ (b) - (0,2) $) -- (b);
\draw [thick,->,dotted,transform canvas={xshift=-2mm}] ($ (b) - (0,2) $) -- (b);
\draw [thick,->,dotted,transform canvas={xshift=2mm}] ($ (b) - (0,2) $) -- (b);

\draw [thick,->] (3,\ygC) -- (a1);
\draw [thick,->] (10,\ygC) -- (a2);
\draw [thick,->] (17,\ygC) -- (a3);

\draw [thick,->,dotted] (2,\ygC) -- (w1_);
\draw [thick,->,dotted] (9,\ygC) -- (w2_);
\draw [thick,->,dotted] (16,\ygC) -- (w3_);

\draw [thick,->,dotted] (4,\ygC) -- (b1_);
\draw [thick,->,dotted] (11,\ygC) -- (b2_);
\draw [thick,->,dotted] (18,\ygC) -- (b3_);


\end{tikzpicture}

==> ltd_rbm.tex <==
\begin{tikzpicture}[scale=0.26]

\tikzmath{
	\yH = 16;        % y coordinate of the hidden layer
	\yV = \yH - 10;  % y coordinate of the visible layer
	\yf = \yV - 8;   % y coordinate of the statement
	\yS = \yf - 4;   % y coordinate of the sources
}

%% First column
\node at (-5, \yS) {\bf Sources};
\node[thick,diamond,draw] (f) at (-5, \yf) {$f$};
\node at (-5, \yV) {\bf Claims};
\node at (-5, \yH) {\bf Truth};

%% Sources
\node[thick,diamond,draw, minimum size=1] (S1) at  (0, \yS) {$s_1$};
\node[thick,diamond,draw, minimum size=1] (S2) at  (7, \yS) {$s_2$};
\node[thick,diamond,draw, minimum size=1] (S3) at  (14, \yS) {$s_3$};

%% Visible Units
\node[thick,circle,draw, minimum size=1] (V1) at  (0, \yV) {$v_1$};
\node[thick,circle,draw, minimum size=1] (V2) at  (7, \yV) {$v_2$};
\node[thick,circle,draw, minimum size=1] (V3) at  (14, \yV) {$v_3$};

%% Visible Bias
\node[thick,draw, minimum size=1] (a1) at  (3,  \yV) {$a_1$};
\node[thick,draw, minimum size=1] (a2) at  (10, \yV) {$a_2$};
\node[thick,draw, minimum size=1] (a3) at  (17, \yV) {$a_3$};

\node (w1_) at ($(a1) - (1,2.5)$) {$w_1$};
\node (w2_) at ($(a2) - (1,2.5)$) {$w_2$};
\node (w3_) at ($(a3) - (1,2.5)$) {$w_3$};

\node (b1_) at ($(a1) - (-1,2.5)$) {$b_1$};
\node (b2_) at ($(a2) - (-1,2.5)$) {$b_2$};
\node (b3_) at ($(a3) - (-1,2.5)$) {$b_3$};

%% Hidden Unit
\node[thick,circle,draw, minimum size=1] (H) at  (7, \yH) {$h$};

%% Hidden Bias
\node[thick,draw, minimum size=1] (b) at  (10, \yH) {$b$};

\node[minimum size=1] (b_i) at  (10.5, \yH-2.75) {$b_i$};

\node[thick,draw, minimum size=1] (b0) at  (13, \yH) {$b_0$};

%% Edges of the RBM
\draw [thick] (V1) -- (H) node[pos=0.4, right=5, thick,draw, minimum size=1] (w1) {$w_1$};
\draw [thick] (V2) -- (H) node[pos=0.4, right=5, thick,draw, minimum size=1] (w2) {$w_2$};
\draw [thick] (V3) -- (H) node[pos=0.4, right=5, thick,draw, minimum size=1] (w3) {$w_3$};

%% Connect the Bias
\draw [thick] (V1) -- (a1);
\draw [thick] (V2) -- (a2);
\draw [thick] (V3) -- (a3);

\draw [thick] (H) -- (b) -- (b0);

%% Frame the RBM
\draw [thick, dashed] (-2,\yH + 2) -- (19,\yH + 2) -- (19, \yV - 4.5) -- (-2, \yV - 4.5) -- (-2, \yH + 2);
\node at (17,\yH + 1) {\small RBM};


%% Connect the Sources / The Statement with the claims
\draw [thick,->] (S1) -- (V1);
\draw [thick,->] (S2) -- (V2);
\draw [thick,->] (S3) -- (V3);


\draw [thick,->] (f) -- (0,\yf);

\draw [thick] (0,\yf) -- (2.5,\yf);
\draw [thick] (3.5,\yf) arc (0:180:0.5 and 0.25);
\draw [thick,->] (3.5,\yf) -- (7,\yf);

\draw [thick] (7,\yf) -- (9.5,\yf);
\draw [thick] (10.5,\yf) arc (0:180:0.5 and 0.25);
\draw [thick,->] (10.5,\yf) -- (14,\yf);

%% Connect the source with the Parameter
\draw [thick,->] (S1.east) -| (a1);
\draw [thick,->] (S2.east) -| (a2);
\draw [thick,->] (S3.east) -| (a3);

\draw [thick,->,dotted] ($(a1) - (0,6)$) -| (w1_);
\draw [thick,->,dotted] ($(a1) - (0,6)$) -| (b1_);
\draw [thick,->,dotted] ($(a2) - (0,6)$) -| (w2_);
\draw [thick,->,dotted] ($(a2) - (0,6)$) -| (b2_);
\draw [thick,->,dotted] ($(a3) - (0,6)$) -| (w3_);
\draw [thick,->,dotted] ($(a3) - (0,6)$) -| (b3_);


\draw [thick,->,dotted] ($ (w1) - (0,2) $) -- (w1);
\draw [thick,->,dotted] ($ (w2) - (0,2) $) -- (w2);
\draw [thick,->,dotted] ($ (w3) - (0,2) $) -- (w3);

\draw [thick,->,dotted] ($ (b) - (0,2) $) -- (b);
\draw [thick,->,dotted,transform canvas={xshift=-2mm}] ($ (b) - (0,2) $) -- (b);
\draw [thick,->,dotted,transform canvas={xshift=2mm}] ($ (b) - (0,2) $) -- (b);

\end{tikzpicture}
